Apertus 1.5: From Open Text Models to Open Multimodal Reasoners

Language models are becoming infrastructure, and infrastructure built in the open, by public institutions, on documented data, is the alternative to dependence on a few providers; Apertus shows this is viable at scale. Apertus 1.5 extends the fully open Apertus family from text to multimodal reasoning. Continued pretraining of the Apertus 1.0 models, on 4T additional tokens for the 8B and 2T for the 70B, adds image and audio understanding and extends the context window fourfold to 262,144 tokens; multimodality enters through the tokenizer, the language-model head remains restricted to text, and the architecture is unchanged. Supervised finetuning, long-context finetuning, reinforcement learning with verifiable rewards, and preference alignment complete the released models. Thinking is a flag of the chat template rather than a separate model, and lifts mathematical reasoning by up to 20 points on the 8B model. The released models improve over their predecessors on nearly every benchmark; among fully open models of its class, the 8B leads on knowledge, instruction following, and cultural benchmarks, and its instruction following surpasses all compared models, including open-weight ones. On image and audio understanding, a first for the family, the models are competitive with fully open multimodal models, strongest on document understanding and long-form and lower-resource speech recognition, while specialized vision and audio models remain ahead on perception and transcription of English and other high-resource languages. As in Apertus 1.0, we train only on openly available data, respect crawler opt-outs retroactively, and exclude restrictively licensed material. We release the model weights, data preparation and training recipes, and evaluation suites under permissive licenses; openness extends to values, with the Apertus charter guiding alignment stages published alongside the models.

==> figs/pipeline/architecture.tex <==
% !TEX root = ../../main.tex

\definecolor{blueFill}{RGB}{123,187,213}
\definecolor{blueLine}{RGB}{123,187,213}

\definecolor{orangeFill}{RGB}{230,205,170}
\definecolor{orangeLine}{RGB}{185,145,80}

\definecolor{greenFill}{RGB}{190,215,195}
\definecolor{greenLine}{RGB}{95,145,105}

\definecolor{darkBoxA}{RGB}{46,47,49}

\definecolor{apertusTextColor}{RGB}{255,255,255}

\definecolor{grayLine}{RGB}{46,47,49}
\definecolor{grayFaint}{RGB}{191,216,225}
\definecolor{noteGray}{RGB}{110,110,112}

\definecolor{containerFill}{RGB}{255,255,255}
\definecolor{containerLine}{RGB}{46,47,49}

\definecolor{bgColor}{RGB}{255,255,255}

\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  box/.style={rounded corners=2pt, draw, line width=1pt, minimum width=4.3cm, minimum height=1.6cm},
  tokbox/.style={rounded corners=2pt, draw, line width=0.9pt, minimum width=4.3cm, minimum height=1.1cm, align=center, font=\scriptsize\ttfamily, text=black!75},
  container/.style={rounded corners=3pt, draw=containerLine, fill=containerFill,
                     line width=0.8pt, minimum width=14.1cm, minimum height=0.9cm},
]

\begin{scope}[shift={(-4.8,14.75)}]
  \fill[greenFill, draw=greenLine, line width=0.7pt]
    (0,0) rectangle (0.34,0.34);
  \node[anchor=west, font=\scriptsize, text=black!70]
    at (0.46,0.17) {inherited from pretrained checkpoint};

  \fill[pattern=north east lines, pattern color=noteGray,
        draw=noteGray, line width=0.7pt]
    (6.0,0) rectangle (6.34,0.34);
  \node[anchor=west, font=\scriptsize, text=black!70]
    at (6.46,0.17) {new: extends the vocabulary};
\end{scope}

\node[box, minimum height=2.25cm, fill=containerFill, draw=blueLine]   (img) at (-4.9,13.175) {};
\node[box, minimum height=2.25cm, fill=containerFill, draw=orangeLine] (aud) at ( 0.0,13.175) {};
\node[box, minimum height=2.25cm, fill=containerFill, draw=greenLine]  (txt) at ( 4.9,13.175) {};

\begin{scope}
  \clip (-6.9,12.70) rectangle (-2.9,14.20);
  \node[inner sep=0, anchor=center] at (-4.9,12.95) {\includegraphics[width=4.0cm]{figs/pipeline/assets/alps.png}};
\end{scope}
\draw[blueLine, line width=0.6pt] (-6.9,12.70) rectangle (-2.9,14.20);

\begin{scope}
  \clip (-2.0,12.70) rectangle (2.0,14.20);
  \node[inner sep=0, anchor=center] at (0.2,13.45) {\includegraphics[width=4.0cm]{figs/pipeline/assets/waveform.png}};
\end{scope}
\draw[orangeLine, line width=0.6pt] (-2.0,12.70) rectangle (2.0,14.20);

\draw[greenLine, line width=0.6pt] (2.9,12.70) rectangle (6.9,14.20);
\node[align=left, font=\small\ttfamily, text=black!75, text width=3.75cm, anchor=north west]
  at (2.98,14.10) {Apertus is a fully open family of LLMs, trained on the};

\node[font=\small, text=blueLine!70!black]   at (-4.9,12.375) {(a) image input};
\node[font=\small, text=orangeLine!70!black] at ( 0.0,12.375) {(b) audio input};
\node[font=\small, text=greenLine!70!black]  at ( 4.9,12.375) {(c) text input};

\node[tokbox, fill=blueFill!45,   draw=noteGray, dashed]   (imgtok) at (-4.9,11.15) {Emu3.5 Vision\\ Tokenizer};
\node[tokbox, fill=orangeFill!45, draw=noteGray, dashed]   (audtok) at ( 0.0,11.15) {WavTokenizer};
\node[tokbox, fill=greenFill!45,  draw=greenLine]          (txttok) at ( 4.9,11.15) {Text Tokenizer};

\node[fill=noteGray, text=white, font=\tiny\bfseries, rounded corners=2pt, inner sep=1.5pt] at (-3.15,11.75) {NEW};
\node[fill=noteGray, text=white, font=\tiny\bfseries, rounded corners=2pt, inner sep=1.5pt] at ( 1.65,11.75) {NEW};

\draw[->, blueLine,   line width=1pt] (-4.9,12.05) -- (-4.9,11.70);
\draw[->, orangeLine, line width=1pt] ( 0.0,12.05) -- ( 0.0,11.70);
\draw[->, greenLine,  line width=1pt] ( 4.9,12.05) -- ( 4.9,11.70);

\draw[grayLine, line width=0.9pt] (-4.9,10.60) -- (-4.9,10.25) -- (0,10.25);
\draw[grayLine, line width=0.9pt] ( 4.9,10.60) -- ( 4.9,10.25) -- (0,10.25);
\draw[grayLine, line width=0.9pt] ( 0.0,10.60) -- ( 0.0,10.25);
\draw[->, grayLine, line width=1pt] (0,10.25) -- (0,9.75);

\node[container] (tokcont) at (0,9.30) {};
\node[font=\small, text=black!50, anchor=west] at (-6.75,9.30) {discrete tokens};

\def\topcolors{blueLine,blueLine,orangeLine,greenLine,greenLine,blueLine,greenLine,orangeLine}
\pgfmathsetmacro{\sqside}{0.5}
\pgfmathsetmacro{\sqgap}{0.15}
\pgfmathsetmacro{\pitch}{\sqside+\sqgap}
\pgfmathsetmacro{\ntok}{8}
\pgfmathsetmacro{\totalw}{\ntok*\sqside+(\ntok-1)*\sqgap}
\pgfmathsetmacro{\startx}{-\totalw/2}

\foreach \c [count=\i from 0] in \topcolors {
  \pgfmathsetmacro{\xpos}{\startx+\i*\pitch}
  \draw[fill=\c, draw=none, rounded corners=1.5pt]
       (\xpos,9.30-\sqside/2) rectangle ++(\sqside,\sqside);
}

\draw[->, grayLine, line width=1pt]
  (0,8.85) -- (0,8.55);

\node[rounded corners=4pt, draw=containerLine, fill=containerFill, line width=0.8pt, minimum width=14.1cm, minimum height=1.5cm] (vocabcont) at (0,7.80) {};
\node[font=\scriptsize\bfseries, text=black] at (0,8.33) {Embedding (266,752 input embedding rows)};

\begin{scope}
  \clip[rounded corners=3pt] (-6.8,7.30) rectangle (6.8,8.05);
  \fill[greenFill] (-6.8,7.30) rectangle (-3.4,8.05);
  \fill[pattern=north east lines, pattern color=noteGray] (-3.4,7.30) rectangle (-1.428,8.05);
  \fill[pattern=north east lines, pattern color=blueLine] (-1.428,7.30) rectangle (1.972,8.05);
  \fill[pattern=north east lines, pattern color=orangeLine] (1.972,7.30) rectangle (4.488,8.05);
  \fill[containerFill] (4.488,7.30) rectangle (6.8,8.05);
\end{scope}

\draw[noteGray, line width=0.7pt, rounded corners=3pt] (-6.8,7.30) rectangle (6.8,8.05);
\foreach \x in {-3.4,-1.428,1.972} {\draw[noteGray, line width=0.5pt] (\x,7.30) -- (\x,8.05);}
\draw[noteGray, line width=0.5pt, dashed] (4.488,7.30) -- (4.488,8.05);

\tikzset{vlabel/.style={font=\scriptsize, text=black!70, align=center, fill=containerFill, inner sep=1pt, rounded corners=1pt}}
\node[vlabel, fill=none] at (-5.1,7.675) {\apertus{} 1.0 text\\131,072 entries};
\node[vlabel] at (-2.414,7.675) {reserved\\200 slots};
\node[vlabel] at (0.272,7.675) {image codes\\131,072 entries};
\node[vlabel] at (3.230,7.675) {audio codes\\4,096 entries};
\node[vlabel] at (5.644,7.675) {padding\\312 rows};

\draw[->, grayLine, line width=1pt]
  (0,7.05) -- (0,6.75);

\begin{scope}[yshift=-1.625cm]

\node[rounded corners=4pt, fill=darkBoxA, minimum width=8cm, minimum height=2.65cm, text=white, align=center] (llm) at (0,7.05) {};

\node[anchor=north, text=apertusTextColor, font=\Large] (llmtitle) at (0,8.155) {\apertus{} 1.5 Decoder};

\node[rounded corners=4pt, fill=white!30!darkBoxA, draw=grayFaint, line width=0.6pt,
      anchor=north, minimum width=7.4cm, minimum height=0.48cm] (attnblock) at ([yshift=-0.22cm]llmtitle.south) {};
\node[font=\scriptsize\bfseries, text=white] at ([xshift=-0.62cm]attnblock.center) {Multimodal Self-Attention};
\fill[greenLine]  ([xshift=1.05cm, yshift=-0.065cm]attnblock.center) rectangle ++(0.13,0.13);
\fill[blueLine]   ([xshift=1.23cm, yshift=-0.065cm]attnblock.center) rectangle ++(0.13,0.13);
\fill[orangeLine] ([xshift=1.41cm, yshift=-0.065cm]attnblock.center) rectangle ++(0.13,0.13);

\node[anchor=north, text=grayFaint, font=\scriptsize] at ([yshift=-0.22cm]attnblock.south) {continued pretraining from a text-only checkpoint};

\begin{scope}[yshift=-0.70cm]

\draw[->, grayLine, line width=1pt] (0,6.45) -- (0,6.15);

\node[container] (predcont) at (0,5.70) {};
\node[font=\small, text=black!50, anchor=west] at (-6.75,5.70) {predicted};

\def\predcolors{blueLine,orangeLine,greenLine,greenLine,blueLine,greenLine,orangeLine}

\foreach \c [count=\i from 0] in \predcolors {
  \pgfmathsetmacro{\xpos}{\startx+\i*\pitch}
  \draw[fill=\c, draw=none, rounded corners=1.5pt]
       (\xpos,5.70-\sqside/2) rectangle ++(\sqside,\sqside);
}

\draw[grayLine, line width=0.9pt] (0,5.25) -- (0,4.90);
\draw[grayLine, line width=0.9pt] (-4.9,4.90) -- (4.9,4.90);
\draw[grayFaint, line width=0.9pt] (-4.9,4.90) -- (-4.9,4.35);
\draw[grayFaint, line width=0.9pt] ( 0.0,4.90) -- ( 0.0,4.35);
\draw[->, greenLine, line width=1.1pt] (4.9,4.90) -- (4.9,4.35);

\foreach \x in {-4.9,0.0}{
  \fill[bgColor] (\x,4.625) circle (0.16);
  \draw[grayFaint, line width=1.2pt] (\x-0.12,4.505) -- (\x+0.12,4.745);
  \draw[grayFaint, line width=1.2pt] (\x-0.12,4.745) -- (\x+0.12,4.505);
}

\node[box, minimum height=2.25cm, dashed, fill=containerFill, draw=blueLine!45]   (imgout) at (-4.9,3.225) {};
\node[box, minimum height=2.25cm, dashed, fill=containerFill, draw=orangeLine!45] (audout) at ( 0.0,3.225) {};
\node[box, minimum height=2.25cm, fill=containerFill, draw=greenLine, line width=1.2pt] (txtout) at ( 4.9,3.225) {};

\draw[greenLine, line width=0.6pt] (2.9,2.75) rectangle (6.9,4.25);
\node[align=left, font=\small\ttfamily, text=black!70, text width=3.75cm, anchor=north west]
  at (2.98,4.15) {...Alps supercomputer in Switzerland.};

\node[font=\small, text=black!40] at (-4.9,2.425) {(a) image -- not decoded};
\node[font=\small, text=black!40] at ( 0.0,2.425) {(b) audio -- not decoded};
\node[font=\small, text=greenLine!70!black] at ( 4.9,2.425) {(c) text -- $\checkmark$ decoded};

\end{scope}

\end{scope}

\draw[grayLine, line width=0.9pt] (7.05,9.30) -- (7.6,9.30);
\draw[grayLine, line width=0.9pt] (7.6,9.30) -- (7.6,3.375);
\draw[->, grayLine, line width=0.9pt] (7.6,3.375) -- (7.05,3.375);
\node[rotate=90, font=\scriptsize, text=noteGray] at (7.95,6.3375) {next-token prediction loss};

\end{tikzpicture}%
}%

==> figs/pipeline/pipeline_overview.tex <==
% !TEX root = ../../main.tex
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  every node/.style={text=apertusAnthracite},
  stage/.style={draw=apertusAnthracite, line width=0.45pt,
    fill=apertusSkyBlue, rounded corners=2pt,
    minimum width=2.55cm, minimum height=1.95cm, inner sep=0pt},
  stagetx/.style={stage, fill=apertusSkyBlueLight},
  title/.style={anchor=base, font=\fontsize{8.5}{10}\selectfont\bfseries,
    inner sep=0pt},
  detail/.style={anchor=north, align=center,
    font=\fontsize{7.5}{9.4}\selectfont, text width=2.38cm, inner sep=0pt},
  chip/.style={draw=apertusAnthracite, line width=0.45pt,
    fill=apertusWhite, rounded corners=2pt, align=center,
    font=\fontsize{8}{10}\selectfont, inner sep=4pt},
  final/.style={chip, draw=epflRed, line width=0.7pt,
    text width=2.15cm, minimum height=0.65cm},
  modtag/.style={fill=apertusAnthracite, text=apertusWhite,
    font=\fontsize{6.5}{7.5}\selectfont, rounded corners=2pt,
    minimum height=0.27cm, inner xsep=3pt, inner ysep=1pt,
    anchor=east},
  phase/.style={anchor=base west, font=\fontsize{9}{11}\selectfont\bfseries,
    inner sep=0pt},
  flow/.style={-{Latex[length=1.6mm, width=1.2mm]},
    draw=apertusAnthracite, line width=0.6pt},
]

\begin{scope}[on background layer]
  \fill[apertusSkyBluePale!35!apertusWhite, rounded corners=3pt]
    (2.08,0.62) rectangle (14.27,-2.17);
  \fill[apertusSkyBluePale!35!apertusWhite, rounded corners=3pt]
    (0.05,-2.88) rectangle (14.84,-5.67);
\end{scope}
\node[phase] at (2.25,0.25) {Continued pretraining};
\node[phase] at (0.22,-3.25) {Post-training};

\node[chip, text width=1.6cm] (a10) at (0.95,-0.975)
  {\textbf{\apertus{} 1.0}\\ 8B / 70B};

\foreach \id/\x/\heading in {
    s1/3.6/{1\enspace Unpaired},
    s2/6.65/{2\enspace Paired},
    s3/9.7/{3\enspace Cooldown},
    s4/12.75/{4\enspace Long context}} {
  \node[stage, minimum width=2.7cm] (\id) at (\x,-0.975) {};
  \node[title] at ([yshift=-0.45cm]\id.north) {\heading};
}
\node[detail, text width=2.5cm] at ([yshift=-0.9cm]s1.north)
  {Text, image, audio\\All-token targets};
\node[detail, text width=2.5cm] at ([yshift=-0.9cm]s2.north)
  {Image and audio\\paired with text\\Text-only targets};
\node[detail, text width=2.5cm] at ([yshift=-0.9cm]s3.north)
  {Higher-quality and\\instruction data};
\node[detail, text width=2.5cm] at ([yshift=-0.9cm]s4.north)
  {8k${\to}$32k${\to}$65k\\${\to}$131k${\to}$262k};

\foreach \id/\x/\style/\heading in {
    sft/1.495/stage/SFT,
    lcsft/4.465/stage/Long-context,
    rl/7.435/stage/RLVR,
    dpo/10.405/stagetx/DPO,
    sdpo/13.375/stagetx/SDPO} {
  \node[\style] (\id) at (\x,-4.475) {};
  \node[title] at ([yshift=-0.45cm]\id.north) {\heading};
}
\node[title] at ([yshift=-0.78cm]lcsft.north) {SFT};
\node[detail] at ([yshift=-0.93cm]sft.north) {16k context};
\node[detail] at ([yshift=-0.93cm]lcsft.north) {262k window};
\node[detail] at ([yshift=-0.93cm]rl.north)
  {Verifiable rewards\\Thinking on/off};
\node[detail] at ([yshift=-0.93cm]dpo.north)
  {Judge-scored pairs};
\node[detail] at ([yshift=-0.93cm]sdpo.north)
  {Charter alignment\\Self-distillation\\8B only};

\foreach \id in {s1,s2,s3,s4,sft,lcsft}
  \node[modtag] at ([xshift=-3pt]\id.north east) {T$\,\cdot\,$I$\,\cdot\,$A};
\node[modtag] at ([xshift=-3pt]rl.north east) {T$\,\cdot\,$I};
\foreach \id in {dpo,sdpo}
  \node[modtag] at ([xshift=-3pt]\id.north east) {T};

\node[anchor=east, font=\fontsize{8}{10}\selectfont\bfseries, inner sep=0pt]
  at (8.85,-6.55) {Released models};
\node[final] (m70) at (10.405,-6.55) {\textbf{\apertusonefivelarge}};
\node[final] (m8) at (13.375,-6.55) {\textbf{\apertusonefivesmall}};

\draw[flow] (a10.east) -- (s1.west);
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,sft/lcsft,lcsft/rl,rl/dpo}
  \draw[flow] (\a.east) -- (\b.west);
\draw[flow] (s4.south) -- (12.75,-2.52) -- (-0.16,-2.52)
  |- (sft.west);
\draw[flow] (dpo.east) -- node[above=2pt, font=\fontsize{7}{8}\selectfont,
  inner sep=0pt] {8B} (sdpo.west);
\draw[flow] (sdpo.south) -- (m8.north);
\draw[flow] (dpo.south) -- node[left=3pt,
  font=\fontsize{7}{8}\selectfont, inner sep=0pt] {70B} (m70.north);

\node[anchor=west, font=\fontsize{7.5}{9}\selectfont, inner sep=0pt]
  at (0.22,-6.55)
  {Training modalities: \textbf{T} text, \textbf{I} image, \textbf{A} audio};
\end{tikzpicture}%
}%


==> figs/post_training/capability_filtering_a.tex <==
% !TEX root = ../../main.tex
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm,
  every node/.style={text=apertusAnthracite},
  box/.style={draw=apertusAnthracite, line width=0.6pt, rounded corners=3pt,
              align=center, inner sep=3pt, font=\tiny,
              execute at begin node={\hyphenpenalty=10000\relax},
              minimum height=1.45cm, text width=3.2cm},
  stage/.style={box, fill=apertusSkyBlue},
  chip/.style={box, fill=apertusWhite},
  soft/.style={box, fill=apertusSkyBluePale},
  trace/.style={box, minimum height=1.15cm, text width=2.6cm,
                preaction={fill=apertusSkyBlueLight},
                pattern=north east lines, pattern color=apertusSkyBlue},
  flow/.style={-{Latex[length=2mm]}, draw=apertusAnthracite, line width=0.8pt},
  stream/.style={draw=apertusAnthracite, line width=0.8pt},
  edgelabel/.style={font=\tiny, fill=apertusWhite, inner sep=1.5pt},
]

\node[chip]  (lc)  at (1.95,5.5)  {{\scriptsize\bfseries Long-context checkpoint}\\[1pt] pretrained \apertusonefivesmall};
\node[stage] (sft) at (5.75,5.5)  {{\scriptsize\bfseries SFT on the\\ non-reasoning mix}\\[1pt] text, image, and audio data\\ with all reasoning traces removed};
\node[chip]  (nr)  at (10.6,5.5)  {{\scriptsize\bfseries Non-reasoning checkpoint}\\[1pt] answers every verifiable prompt\\ eight times, thinking off};
\draw[flow] (lc) -- (sft);
\draw[flow] (sft) -- (nr);

\node[soft]  (pool) at (1.95,2.2) {{\scriptsize\bfseries Verifiable prompts}\\[1pt] OpenMathReasoning, DeepMath,\\ NuminaMath, HARP, IF single-turn};
\node[stage] (ver)  at (5.75,2.2) {{\scriptsize\bfseries Verify the eight answers}\\[1pt] pass@8};
\node[trace] (gen)  at (10.6,1.4) {{\scriptsize\bfseries Add a reasoning trace}\\[1pt] generated by thinking\\ models and verified};
\node[stage, text width=2.4cm] (mix) at (14.1,2.2) {{\scriptsize\bfseries Production text mixture}\\[1pt] trains 8B and 70B};
\draw[flow] (pool) -- (ver);
\draw[flow] (nr.south) -- (10.6,4.15) -- (5.75,4.15) -- (ver.north);

\coordinate (split) at (8.5,2.2);
\coordinate (join)  at (12.3,2.2);
\draw[stream] (ver.east) -- (split) -- (8.5,3.0) -- (12.3,3.0);
\draw[flow]   (ver.east) -- (split) -- (8.5,1.4) -- (gen.west);
\node[edgelabel] at (8.5,2.62) {$\geq 1$ of $8$ correct};
\node[edgelabel] at (8.5,1.78) {$0$ of $8$ correct};
\draw[flow] (12.3,3.0) -- (join) -- (mix.west);
\draw[flow] (gen.east) -- (12.3,1.4) -- (join) -- (mix.west);
\end{tikzpicture}}


==> figs/post_training/rl_ablation_benchmarks.tex <==
% !TEX root = ../../main.tex
\begingroup
\sffamily
\sansmath
\providecolor{apertusMutedRed}{HTML}{C65353}
\pgfplotsset{
  rl axis/.style={
    scale only axis,
    width=2.35cm,
    height=1.75cm,
    xmin=0,xmax=200,
    xtick={0,100,200},
    enlarge y limits={value=0.1},
    max space between ticks=20,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=apertusAnthracite,line width=0.55pt},
    tick style={draw=apertusAnthracite,line width=0.55pt},
    tick align=outside,
    major tick length=2.5pt,
    ymajorgrids,
    major grid style={draw=apertusAnthracite!13,line width=0.35pt},
    tick label style={font=\footnotesize,text=apertusAnthracite},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false,
    label style={font=\small,text=apertusAnthracite},
    ylabel near ticks,
    title style={at={(0.5,1.055)},anchor=south,font=\small,
      text=apertusAnthracite,text depth=0.3ex},
    clip=false,
  },
  rl text/.style={color=apertusAnthracite,mark=square*,mark size=1.8pt},
  rl mm/.style={color=apertusSkyBlue,mark=*,mark size=1.8pt},
  rl prod/.style={color=apertusMutedRed,mark=triangle*,mark size=2.4pt},
  rl line/.style={line width=1.2pt,mark options={solid,draw=white,line width=0.4pt}},
}
\tikzset{
  rl run/.style={anchor=south west,align=left,font=\small,inner sep=0pt,text=apertusAnthracite},
}
\newcommand{\RLRun}[3]{%
  \node[rl run] at ($(group #1.north west)+(0,0.8cm)$)
    {\textbf{#2}\\[-1pt]{\footnotesize\color{apertusAnthracite!65}#3}};%
}
\input{figs/post_training/rl_ablation_benchmarks_data.tex}

\begin{tikzpicture}
  \begin{groupplot}[
    rl axis,
    group style={group size=4 by 2,horizontal sep=0.95cm,vertical sep=2.2cm},
  ]
    \nextgroupplot[
      title={MATH-500},
      ylabel={Accuracy (\%)},
      legend to name=rlbenchmarkslegend,
      legend cell align=left,
      legend style={draw=none,fill=none,font=\footnotesize,
        text=apertusAnthracite,row sep=2pt},
    ]
      \RLBenchMathFiveHundred
      \addlegendimage{rl text,rl line}\addlegendentry{Text CoT}
      \addlegendimage{rl mm,rl line}\addlegendentry{MM CoT}
      \addlegendimage{rl prod,rl line}\addlegendentry{Prod SFT}
    \nextgroupplot[title={AIME 2025}]
      \RLBenchAimeTwentyFive
    \nextgroupplot[title={AIME 2026}]
      \RLBenchAimeTwentySix
    \nextgroupplot[title={BBH}]
      \RLBenchBBH
    \nextgroupplot[title={IFEval},ylabel={Accuracy (\%)}]
      \RLBenchIFEval
    \nextgroupplot[title={Multi-IF},xlabel={RL step}]
      \RLBenchMultiIF
    \nextgroupplot[title={IFBench}]
      \RLBenchIFBench
    \nextgroupplot[group/empty plot,ymin=0,ymax=1]
  \end{groupplot}
  \RLRun{c1r1}{Mathematics}{thinking on}
  \RLRun{c4r1}{Reasoning}{thinking on}
  \RLRun{c1r2}{Instruction following}{thinking off}
  \node[anchor=center,inner sep=0pt]
    at (group c4r1.center |- group c3r2.center)
    {\pgfplotslegendfromname{rlbenchmarkslegend}};
\end{tikzpicture}
\endgroup


==> figs/post_training/rl_ablation_training.tex <==
% !TEX root = ../../main.tex
\begingroup
\sffamily
\sansmath
\providecolor{apertusMutedRed}{HTML}{C65353}
\pgfplotsset{
  rl axis/.style={
    scale only axis,
    width=3.35cm,
    height=1.65cm,
    xmin=0,xmax=200,
    xtick={0,100,200},
    enlarge y limits={value=0.08},
    max space between ticks=20,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=apertusAnthracite,line width=0.55pt},
    tick style={draw=apertusAnthracite,line width=0.55pt},
    tick align=outside,
    major tick length=2.5pt,
    ymajorgrids,
    major grid style={draw=apertusAnthracite!13,line width=0.35pt},
    tick label style={font=\footnotesize,text=apertusAnthracite},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false,
    label style={font=\small,text=apertusAnthracite},
    ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    clip=false,
  },
  rl text/.style={color=apertusAnthracite,mark=square*,mark size=1.8pt},
  rl mm/.style={color=apertusSkyBlue,mark=*,mark size=1.8pt},
  rl prod/.style={color=apertusMutedRed,mark=triangle*,mark size=2.4pt},
  rl line/.style={line width=1.2pt,mark options={solid,draw=white,line width=0.4pt}},
  rl curve/.style={line width=1.2pt,mark=none},
  rl marks/.style={only marks,mark options={solid,draw=white,line width=0.4pt},forget plot},
}
\tikzset{
  rl run/.style={anchor=south west,align=left,font=\small,inner sep=0pt,text=apertusAnthracite},
  rl note/.style={anchor=north west,font=\scriptsize,inner sep=1pt,text=apertusAnthracite!65},
}
\newcommand{\RLRun}[3]{%
  \node[rl run] at ($(group #1.north west)+(0,0.18cm)$)
    {\textbf{#2}\\[-1pt]{\footnotesize\color{apertusAnthracite!65}#3}};%
}
\input{figs/post_training/rl_ablation_training_data.tex}

\begin{tikzpicture}
  \begin{groupplot}[
    rl axis,
    group style={group size=3 by 2,horizontal sep=0.8cm,vertical sep=0.5cm},
  ]
    \nextgroupplot[
      ylabel={Mean reward},
      xticklabels={},
      legend to name=rltraininglegend,
      legend columns=3,
      legend style={draw=none,fill=none,font=\footnotesize,text=apertusAnthracite,
        /tikz/every even column/.append style={column sep=12pt}},
    ]
      \RLTrainRewardMath
      \addlegendimage{rl text,rl line}\addlegendentry{Text CoT}
      \addlegendimage{rl mm,rl line}\addlegendentry{MM CoT}
      \addlegendimage{rl prod,rl line}\addlegendentry{Prod SFT}
    \nextgroupplot[xticklabels={}]
      \RLTrainRewardReasoning
    \nextgroupplot[xticklabels={}]
      \RLTrainRewardIF
    \nextgroupplot[ylabel={Tokens (k)},ymin=0]
      \RLTrainLengthMath
      \node[rl note] at (rel axis cs:0.03,0.2) {reasoning trace};
    \nextgroupplot[ymin=0,xlabel={RL step}]
      \RLTrainLengthReasoning
      \node[rl note] at (rel axis cs:0.03,0.2) {reasoning trace};
    \nextgroupplot[ymin=0]
      \RLTrainLengthIF
      \node[rl note] at (rel axis cs:0.03,0.2) {whole response};
  \end{groupplot}
  \RLRun{c1r1}{Mathematics}{thinking on}
  \RLRun{c2r1}{Reasoning}{thinking on}
  \RLRun{c3r1}{Instruction following}{thinking off}
  \node[anchor=north,inner sep=0pt] at ($(group c2r2.south)+(0,-1.05cm)$)
    {\pgfplotslegendfromname{rltraininglegend}};
\end{tikzpicture}
\endgroup


==> figs/post_training/sft_ablation_questions.tex <==
% !TEX root = ../../main.tex
\begingroup
\sffamily
\sansmath
\pgfplotsset{
  sft axis/.style={
    scale only axis,
    width=3.23cm,
    height=3.55cm,
    ymin=-4.15,ymax=5.9,
    ytick={-4,-2,0,2,4},
    yticklabels={$-4$,$-2$,$0$,$+2$,$+4$},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=apertusAnthracite,line width=0.55pt},
    tick style={draw=apertusAnthracite,line width=0.55pt},
    tick align=outside,
    major tick length=2.5pt,
    tick label style={font=\footnotesize,text=apertusAnthracite},
    xticklabel style={align=center},
    label style={font=\small,text=apertusAnthracite},
    title style={at={(0.5,1.055)},anchor=south,align=center,font=\small,
      text=apertusAnthracite},
    clip=false,
  },
  sft mean/.style={
    ybar,bar width=15pt,bar shift=0pt,
    fill=apertusSkyBlue,draw=apertusAnthracite,line width=0.45pt,
    forget plot,
  },
  sft seed/.style={
    only marks,mark=*,mark size=1.7pt,
    mark options={fill=apertusAnthracite,draw=white,line width=0.35pt},
    forget plot,
  },
  sft zero/.style={draw=apertusAnthracite,opacity=0.5,
    line width=0.65pt,forget plot},
}
\tikzset{sft value/.style={font=\small,text=apertusAnthracite,inner sep=0pt}}
\input{figs/post_training/sft_ablation_questions_data.tex}

\begin{tikzpicture}
  \begin{groupplot}[
    sft axis,
    group style={group size=3 by 1,horizontal sep=1.35cm},
  ]
    \nextgroupplot[
      title={\textbf{Q1}\quad Does multimodal SFT\\improve text performance?},
      xmin=-0.6,xmax=2.6,
      xtick={0,1,2},
      xticklabels={{No-CoT\\Off},{CoT\\Off},{CoT\\On}},
      ylabel={Score change (pp)},
      legend to name=sftablationlegend,
      legend columns=2,
      legend cell align=left,
      legend style={draw=none,fill=none,font=\footnotesize,
        text=apertusAnthracite,/tikz/every even column/.append style={column sep=10pt}},
    ]
      \addplot[sft zero] coordinates {(-0.6,0) (2.6,0)};
      \SFTPanelA
      \addlegendimage{area legend,fill=apertusSkyBlue,
        draw=apertusAnthracite,line width=0.45pt}
      \addlegendentry{Mean change}
      \addlegendimage{only marks,mark=*,mark size=1.5pt,
        mark options={fill=apertusAnthracite,draw=apertusAnthracite}}
      \addlegendentry{Individual seed}

    \nextgroupplot[
      title={\textbf{Q2}\quad Do traces help vision\\without hurting text?},
      xmin=-0.6,xmax=1.6,
      xtick={0,1},
      xticklabels={{Vision\\(14 tasks)},{Text\\(16 tasks)}},
    ]
      \addplot[sft zero] coordinates {(-0.6,0) (1.6,0)};
      \SFTPanelB

    \nextgroupplot[
      title={\textbf{Q3}\quad Do traces help even\\with thinking off?},
      xmin=-0.6,xmax=1.6,
      xtick={0,1},
      xticklabels={{Vision\\(14 tasks)},{Text\\(16 tasks)}},
    ]
      \addplot[sft zero] coordinates {(-0.6,0) (1.6,0)};
      \SFTPanelC
  \end{groupplot}
  \node[anchor=north,inner sep=0pt]
    at ($(group c2r1.south)+(0,-1.12cm)$)
    {\pgfplotslegendfromname{sftablationlegend}};
\end{tikzpicture}
\endgroup

